Simple polytopes without small separators, II: Thurston's bound

We show that there are simple 4-dimensional polytopes with n vertices such that all separators of the graph have size at least $\Omega(n/\log n)$. This establishes a strong form of a claim by Thurston, for which the construction and proof had been lost. We construct the polytopes by cutting off the vertices and then the edges of a particular type of neighborly cubical polytopes. The graphs of simple polytopes thus obtained are 4-regular; they contain 3-regular "cube-connected cycle graphs" as minors of spanning subgraphs.

==> figure1.tex <==
%!TEX root = ./simple_separator-II.tex

% \documentclass{standalone}
% %\usepackage{pgfplots}
% %\pgfplotsset{compat=1.4}
% %\usepackage[T1]{fontenc}
% %\usepackage{textcomp}
% \usepackage{tikz}
% \usepackage{pgfmath}
% \usepackage{xcolor}
% \usetikzlibrary{shapes,shadows,arrows,patterns,trees,automata,positioning,snakes,fadings,backgrounds,intersections,calc}
% \usepackage{tkz-euclide}
% \usepackage{pst-plot}
% \usepackage{ifthen}
%
%
%
% %%%%%%%%%%%% Definitions & styles %%%%%%%%%%%%%%%%%%%%
%
% \tikzstyle{edge}=[line width=1mm, color=blue] %hamilton cycle edges
% \tikzstyle{face}=[color=black,fill=white,opacity=0.8,line width=0.7mm]
% \tikzstyle{line}=[black!50!white, opacity=1, line width=0.45mm] %long lines
% \tikzstyle{label} = [color=black, font=\normalsize, opacity=1]
% \tikzstyle{vertex} = [outer color=black,draw, color=black,line width=0.03mm, inner color=black!55!white, circle,inner sep=0.7mm,minimum size=0.9mm]
%
%
%
% \begin{document}
	
\begin{tikzpicture}[scale=2.5,z={(-3mm,-1.5mm)},line join=round,line cap=round]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% Structure & nodes %%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% box for picture to be in so all three are same size

\clip (-1.5,-.6) rectangle (3.5,1);


\def\xs{0.2}
\def\ys{0.1}
\def\zs{0.1}


% Vertices

\node (A) at (1+\xs,0+\ys,-1+\zs) {};
\node (B) at (-0.5+\xs,0+\ys,-1+\zs) {};
\node (C) at (0.5+\xs,-1+\ys,0+\zs) {};
\node (D) at (1+\xs,-0.02+\ys,1+\zs) {};
\node (E) at (0.5+\xs,1+\ys,0+\zs) {};


% endpoints for long lines

\node (a) at ($(0,0,0)!5!(A)$) {};
\node (b) at ($(0,0,0)!10!(B)$) {};
\node (c) at ($(0,0,0)!5!(C)$) {};
\node (d) at ($(0,0,0)!5!(D)$) {};
\node (e) at ($(0,0,0)!5!(E)$) {};



% cutting the vertices

\node (Ab) at ($(A.center)!0.17!(B.center)$) {};
\node (Ac) at ($(A.center)!0.22!(C.center)$) {};
\node (Ad) at ($(A.center)!0.15!(D.center)$) {};
\node (Ae) at ($(A.center)!0.22!(E.center)$) {};

\node (Ba) at ($(B.center)!0.06!(A.center)$) {};
\node (Bc) at ($(B.center)!0.23!(C.center)$) {};
\node (Bd) at ($(B.center)!0.27!(D.center)$) {};
\node (Be) at ($(B.center)!0.23!(E.center)$) {};

\node (Ca) at ($(C.center)!0.29!(A.center)$) {};
\node (Cb) at ($(C.center)!0.29!(B.center)$) {};
\node (Cd) at ($(C.center)!0.29!(D.center)$) {};

\node (Da) at ($(D.center)!0.23!(A.center)$) {};
\node (Db) at ($(D.center)!0.25!(B.center)$) {};
\node (Dc) at ($(D.center)!0.15!(C.center)$) {};
\node (De) at ($(D.center)!0.23!(E.center)$) {};

\node (Ea) at ($(E.center)!0.29!(A.center)$) {};	
\node (Eb) at ($(E.center)!0.29!(B.center)$) {};	
\node (Ed) at ($(E.center)!0.29!(D.center)$) {};	



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%% DRAWING %%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



%%%%%%%%%%%% LINES %%%%%%%%%%%%%%%%%%%




\draw[line] (0,0,0) -- (a.center);
\draw[line] (0,0,0) -- (b.center);
\draw[line] (0,0,0) -- (c.center);
\draw[line] (0,0,0) -- (d.center);
\draw[line] (0,0,0) -- (e.center);


\node[vertex] at (0,0,0) {};

\node at (-1.2,0.5,0) {\large$\CG_5$:};


%%%%%%%%%%% BIPYRAMID %%%%%%%%%%%%%%%

%
%
% \draw[face] (A.center) -- (B.center) -- (C.center) -- cycle;
% \draw[face] (A.center) -- (C.center) -- (D.center) -- cycle;
% \draw[face] (B.center) -- (C.center) -- (D.center) -- cycle;
%
% \draw[face] (A.center) -- (B.center) -- (E.center) -- cycle;
%
% \draw[edge] (B.center) -- (A.center);
%
% \draw[face] (A.center) -- node[label, above right, style={sloped,anchor=south,auto=false}] {extra} (E.center) -- (D.center) -- cycle;
% \draw[face] (B.center) -- node[label, above left, style={sloped,anchor=south,auto=false}] {medium} (E.center) -- (D.center) -- cycle;
%
% \draw[edge] (B.center) -- (E.center) -- (D.center) -- (C.center) -- (A.center);
%
% \draw[line] (A.center) -- (a.center);
% \draw[line] (B.center) -- node[label, right] {long} (b.center);
% \draw[line] (C.center) -- (c.center);
% \draw[line] (D.center) -- (d.center);
% \draw[line] (E.center) -- (e.center);
%
%
% \path[every node/.append style=vertex] node at (A) {} node at (B) {} node at (C) {} node at (D) {} node at (E) {};
%
% \draw[line] (D.center) -- (d.center);
%
% \node at (-1,1.5,0) {\large $\CG_5'$};


%%%%%%%%%% CUT OFF %%%%%%%%%%%%%%%%

%
%
%\draw[line] (Ab.center) -- +($(a)-(A)$);
%\draw[line] (Ac.center) -- +($(a)-(A)$);
%\draw[line] (Ad.center) -- +($(a)-(A)$);
%\draw[line] (Ae.center) -- +($(a)-(A)$);
%
%\draw[line] (Ca.center) -- +($(c)-(C)$);
%\draw[line] (Cb.center) -- +($(c)-(C)$);
%\draw[line] (Cd.center) -- +($(c)-(C)$);
%
%\draw[face] (Ca.center) -- (Cb.center) -- (Cd.center) -- cycle;
%
%\draw[face] (Ac.center) -- (Ab.center) -- (Ba.center) -- node[label, left] {short} (Bc.center) -- (Cb.center) -- (Ca.center) -- cycle;
%
%\draw[face] (Bd.center) -- (Bc.center) -- (Cb.center) -- (Cd.center) -- (Dc.center) --(Db.center) -- cycle;
%
%\draw[face] (Ae.center) -- (Ab.center) -- (Ba.center) -- (Be.center) -- (Eb.center) -- (Ea.center) -- cycle;
%
%\draw[face] (Ab.center) -- (Ae.center) -- (Ad.center) -- (Ac.center) -- cycle;
%
%\draw[face] (Ad.center) -- (Ac.center) -- (Ca.center) -- (Cd.center) -- (Dc.center) -- (Da.center) -- cycle;
%
%\draw[edge] (Ba.center) -- (Ab.center);
%
%\node[vertex] at (Ab) {};
%
%\draw[face] (Da.center) -- (De.center) -- (Db.center) -- (Dc.center) -- cycle;
%
%\draw[face] (Ad.center) -- (Ae.center) -- node[label, above right, style={sloped,anchor=south,auto=false}] {extra} (Ea.center) -- (Ed.center) -- (De.center) -- (Da.center) -- cycle;
%
%\draw[face] (Ba.center) -- (Bc.center) -- (Bd.center) -- (Be.center) -- cycle;
%
%\draw[face] (Bd.center) -- (Be.center) -- node [label, above, style={sloped,anchor=south,auto=false}] { \quad \ medium} (Eb.center) -- (Ed.center) -- (De.center) -- (Db.center) -- cycle;
%
%
%
%
%\draw[face] (Ea.center) -- (Eb.center) -- (Ed.center) -- cycle;
%
%
%
%
%\draw[edge] (Be.center) -- (Eb.center);
%\draw[edge] (Ed.center) -- (De.center);
%\draw[edge] (Dc.center) -- (Cd.center);
%\draw[edge] (Ca.center) -- (Ac.center);
%
%\node[vertex] at (Ac) {};
%
%
%\draw[line] (Ba.center) -- node[label, left] {long} +($(b)-(B)$);
%\node[vertex] at (Ba) {};
%\draw[line] (Bc.center) -- +($(b)-(B)$);
%\draw[line] (Bd.center) -- +($(b)-(B)$);
%\draw[line] (Be.center) -- +($(b)-(B)$);
%
%
%
%\draw[line] (Ea.center) -- +($(e)-(E)$);
%\draw[line] (Eb.center) -- +($(e)-(E)$);
%\draw[line] (Ed.center) -- +($(e)-(E)$);
%
%
%\path[every node/.append style=vertex] node at (Ad) {} node at (Ae) {} node at (Bc) {} node at (Bd) {} node at (Be) {} node at (Ca) {} node at (Cb) {} node at (Cd) {} node at (Db) {} node at (Dc) {} node at (De) {} node at (Ea) {} node at (Eb) {} node at (Ed) {};
%
%
%\node at (-1,1.5,0) {\LARGE $G_5''$};
%
%\node[vertex] at (Da) {};
%\draw[line] (Da.center) -- +($(d)-(D)$);
%
%\draw[line] (Db.center) -- +($(d)-(D)$);
%\draw[line] (Dc.center) -- +($(d)-(D)$);
%\draw[line] (De.center) -- +($(d)-(D)$);

\end{tikzpicture}


%\end{document}

==> figure2.tex <==
%!TEX root = ./simple_separator-II.tex

% \documentclass{standalone}
% %\usepackage{pgfplots}
% %\pgfplotsset{compat=1.4}
% %\usepackage[T1]{fontenc}
% %\usepackage{textcomp}
% \usepackage{tikz}
% \usepackage{pgfmath}
% \usepackage{xcolor}
% \usetikzlibrary{shapes,shadows,arrows,patterns,trees,automata,positioning,snakes,fadings,backgrounds,intersections,calc}
% \usepackage{tkz-euclide}
% \usepackage{pst-plot}
% \usepackage{ifthen}
%
%
%
% %%%%%%%%%%%% Definitions & styles %%%%%%%%%%%%%%%%%%%%
%
% \tikzstyle{edge}=[line width=1mm, color=blue] %hamilton cycle edges
% \tikzstyle{face}=[color=black,fill=white,opacity=0.8,line width=0.7mm]
% \tikzstyle{line}=[black!50!white, opacity=1, line width=0.45mm] %long lines
% \tikzstyle{label} = [color=black, font=\normalsize, opacity=1]
% \tikzstyle{vertex} = [outer color=black,draw, color=black,line width=0.03mm, inner color=black!55!white, circle,inner sep=0.7mm,minimum size=0.9mm]
%
%
%
% \begin{document}
	
\begin{tikzpicture}[scale=2.5,z={(-3mm,-1.5mm)},line join=round,line cap=round]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% Structure & nodes %%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% box for picture to be in so all three are same size

\clip (-1.5,-1.3) rectangle (3.5,1.8);


\def\xs{0.2}
\def\ys{0.1}
\def\zs{0.1}


% Vertices

\node (A) at (1+\xs,0+\ys,-1+\zs) {};
\node (B) at (-0.5+\xs,0+\ys,-1+\zs) {};
\node (C) at (0.5+\xs,-1+\ys,0+\zs) {};
\node (D) at (1+\xs,-0.02+\ys,1+\zs) {};
\node (E) at (0.5+\xs,1+\ys,0+\zs) {};


% endpoints for long lines

\node (a) at ($(0,0,0)!5!(A)$) {};
\node (b) at ($(0,0,0)!10!(B)$) {};
\node (c) at ($(0,0,0)!5!(C)$) {};
\node (d) at ($(0,0,0)!5!(D)$) {};
\node (e) at ($(0,0,0)!5!(E)$) {};



% cutting the vertices

\node (Ab) at ($(A.center)!0.17!(B.center)$) {};
\node (Ac) at ($(A.center)!0.22!(C.center)$) {};
\node (Ad) at ($(A.center)!0.15!(D.center)$) {};
\node (Ae) at ($(A.center)!0.22!(E.center)$) {};

\node (Ba) at ($(B.center)!0.06!(A.center)$) {};
\node (Bc) at ($(B.center)!0.23!(C.center)$) {};
\node (Bd) at ($(B.center)!0.27!(D.center)$) {};
\node (Be) at ($(B.center)!0.23!(E.center)$) {};

\node (Ca) at ($(C.center)!0.29!(A.center)$) {};
\node (Cb) at ($(C.center)!0.29!(B.center)$) {};
\node (Cd) at ($(C.center)!0.29!(D.center)$) {};

\node (Da) at ($(D.center)!0.23!(A.center)$) {};
\node (Db) at ($(D.center)!0.25!(B.center)$) {};
\node (Dc) at ($(D.center)!0.15!(C.center)$) {};
\node (De) at ($(D.center)!0.23!(E.center)$) {};

\node (Ea) at ($(E.center)!0.29!(A.center)$) {};	
\node (Eb) at ($(E.center)!0.29!(B.center)$) {};	
\node (Ed) at ($(E.center)!0.29!(D.center)$) {};	



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%% DRAWING %%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



%%%%%%%%%%%% LINES %%%%%%%%%%%%%%%%%%%



%
% \draw[line] (0,0,0) -- (a.center);
% \draw[line] (0,0,0) -- (b.center);
% \draw[line] (0,0,0) -- (c.center);
% \draw[line] (0,0,0) -- (d.center);
% \draw[line] (0,0,0) -- (e.center);
%
%
% \node[vertex] at (0,0,0) {};
%
% \node at (-1,1.5,0) {\large$\CG_5$};


%%%%%%%%%%% BIPYRAMID %%%%%%%%%%%%%%%



\draw[face] (A.center) -- (B.center) -- (C.center) -- cycle;
\draw[face] (A.center) -- node[label, below] {\qquad \quad \ medium} (C.center) -- (D.center) -- cycle;
\draw[face] (B.center) -- (C.center) -- (D.center) -- cycle;

\draw[face] (A.center) -- (B.center) -- (E.center) -- cycle;

\draw[edge] (B.center) -- (A.center);

\draw[face] (A.center) -- node[label, above] {\qquad \ extra} (E.center) -- (D.center) -- cycle;
\draw[face] (B.center) -- (E.center) -- (D.center) -- cycle;

\draw[edge] (B.center) -- (E.center) -- (D.center) -- (C.center) -- (A.center);

\draw[line] (A.center) -- (a.center);
\draw[line] (B.center) -- node[label, left] {long edge} (b.center);
\draw[line] (C.center) -- (c.center);
\draw[line] (D.center) -- (d.center);
\draw[line] (E.center) -- (e.center);


\path[every node/.append style=vertex] node at (A) {} node at (B) {} node at (C) {} node at (D) {} node at (E) {};

\draw[line] (D.center) -- (d.center);

%\node at (-1,1.5,0) {\large $\CG_5'$};
\node at (-1.2,0.5,0) {\large$\CG_5'$:};

%%%%%%%%%% CUT OFF %%%%%%%%%%%%%%%%


%
% \draw[line] (Ab.center) -- +($(a)-(A)$);
% \draw[line] (Ac.center) -- +($(a)-(A)$);
% \draw[line] (Ad.center) -- +($(a)-(A)$);
% \draw[line] (Ae.center) -- +($(a)-(A)$);
%
% \draw[line] (Ca.center) -- +($(c)-(C)$);
% \draw[line] (Cb.center) -- +($(c)-(C)$);
% \draw[line] (Cd.center) -- +($(c)-(C)$);
%
% \draw[face] (Ca.center) -- (Cb.center) -- (Cd.center) -- cycle;
%
% \draw[face] (Ac.center) -- (Ab.center) -- (Ba.center) -- node[label, left] {short} (Bc.center) -- (Cb.center) -- (Ca.center) -- cycle;
%
% \draw[face] (Bd.center) -- (Bc.center) -- (Cb.center) -- (Cd.center) -- (Dc.center) --(Db.center) -- cycle;
%
% \draw[face] (Ae.center) -- (Ab.center) -- (Ba.center) -- (Be.center) -- (Eb.center) -- (Ea.center) -- cycle;
%
% \draw[face] (Ab.center) -- (Ae.center) -- (Ad.center) -- (Ac.center) -- cycle;
%
% \draw[face] (Ad.center) -- (Ac.center) -- (Ca.center) -- (Cd.center) -- (Dc.center) -- (Da.center) -- cycle;
%
% \draw[edge] (Ba.center) -- (Ab.center);
%
% \node[vertex] at (Ab) {};
%
% \draw[face] (Da.center) -- (De.center) -- (Db.center) -- (Dc.center) -- cycle;
%
% \draw[face] (Ad.center) -- (Ae.center) -- node[label, above right, style={sloped,anchor=south,auto=false}] {extra} (Ea.center) -- (Ed.center) -- (De.center) -- (Da.center) -- cycle;
%
% \draw[face] (Ba.center) -- (Bc.center) -- (Bd.center) -- (Be.center) -- cycle;
%
% \draw[face] (Bd.center) -- (Be.center) -- node [label, above, style={sloped,anchor=south,auto=false}] { \quad \ medium} (Eb.center) -- (Ed.center) -- (De.center) -- (Db.center) -- cycle;
%
%
%
%
% \draw[face] (Ea.center) -- (Eb.center) -- (Ed.center) -- cycle;
%
%
%
%
% \draw[edge] (Be.center) -- (Eb.center);
% \draw[edge] (Ed.center) -- (De.center);
% \draw[edge] (Dc.center) -- (Cd.center);
% \draw[edge] (Ca.center) -- (Ac.center);
%
% \node[vertex] at (Ac) {};
%
%
% \draw[line] (Ba.center) -- node[label, left] {long} +($(b)-(B)$);
% \node[vertex] at (Ba) {};
% \draw[line] (Bc.center) -- +($(b)-(B)$);
% \draw[line] (Bd.center) -- +($(b)-(B)$);
% \draw[line] (Be.center) -- +($(b)-(B)$);
%
%
%
% \draw[line] (Ea.center) -- +($(e)-(E)$);
% \draw[line] (Eb.center) -- +($(e)-(E)$);
% \draw[line] (Ed.center) -- +($(e)-(E)$);
%
%
% \path[every node/.append style=vertex] node at (Ad) {} node at (Ae) {} node at (Bc) {} node at (Bd) {} node at (Be) {} node at (Ca) {} node at (Cb) {} node at (Cd) {} node at (Db) {} node at (Dc) {} node at (De) {} node at (Ea) {} node at (Eb) {} node at (Ed) {};
%
%
% \node at (-1,1.5,0) {\LARGE $G_5''$};
%
% \node[vertex] at (Da) {};
% \draw[line] (Da.center) -- +($(d)-(D)$);
%
% \draw[line] (Db.center) -- +($(d)-(D)$);
% \draw[line] (Dc.center) -- +($(d)-(D)$);
% \draw[line] (De.center) -- +($(d)-(D)$);
%
\end{tikzpicture}


%\end{document}

==> figure3.tex <==
%!TEX root = ./simple_separator-II.tex

% \documentclass{standalone}
% %\usepackage{pgfplots}
% %\pgfplotsset{compat=1.4}
% %\usepackage[T1]{fontenc}
% %\usepackage{textcomp}
% \usepackage{tikz}
% \usepackage{pgfmath}
% \usepackage{xcolor}
% \usetikzlibrary{shapes,shadows,arrows,patterns,trees,automata,positioning,snakes,fadings,backgrounds,intersections,calc}
% \usepackage{tkz-euclide}
% \usepackage{pst-plot}
% \usepackage{ifthen}
%
%
%
% %%%%%%%%%%%% Definitions & styles %%%%%%%%%%%%%%%%%%%%
%
% \tikzstyle{edge}=[line width=1mm, color=blue] %hamilton cycle edges
% \tikzstyle{face}=[color=black,fill=white,opacity=0.8,line width=0.7mm]
% \tikzstyle{line}=[black!50!white, opacity=1, line width=0.45mm] %long lines
% \tikzstyle{label} = [color=black, font=\normalsize, opacity=1]
% \tikzstyle{vertex} = [outer color=black,draw, color=black,line width=0.03mm, inner color=black!55!white, circle,inner sep=0.7mm,minimum size=0.9mm]
%
%
%
% \begin{document}
	
\begin{tikzpicture}[scale=2.5,z={(-3mm,-1.5mm)},line join=round,line cap=round]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% Structure & nodes %%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% box for picture to be in so all three are same size

\clip (-1.5,-1.3) rectangle (3.5,1.8);


\def\xs{0.2}
\def\ys{0.1}
\def\zs{0.1}


% Vertices

\node (A) at (1+\xs,0+\ys,-1+\zs) {};
\node (B) at (-0.5+\xs,0+\ys,-1+\zs) {};
\node (C) at (0.5+\xs,-1+\ys,0+\zs) {};
\node (D) at (1+\xs,-0.02+\ys,1+\zs) {};
\node (E) at (0.5+\xs,1+\ys,0+\zs) {};


% endpoints for long lines

\node (a) at ($(0,0,0)!5!(A)$) {};
\node (b) at ($(0,0,0)!10!(B)$) {};
\node (c) at ($(0,0,0)!5!(C)$) {};
\node (d) at ($(0,0,0)!5!(D)$) {};
\node (e) at ($(0,0,0)!5!(E)$) {};



% cutting the vertices

\node (Ab) at ($(A.center)!0.17!(B.center)$) {};
\node (Ac) at ($(A.center)!0.22!(C.center)$) {};
\node (Ad) at ($(A.center)!0.15!(D.center)$) {};
\node (Ae) at ($(A.center)!0.22!(E.center)$) {};

\node (Ba) at ($(B.center)!0.06!(A.center)$) {};
\node (Bc) at ($(B.center)!0.23!(C.center)$) {};
\node (Bd) at ($(B.center)!0.27!(D.center)$) {};
\node (Be) at ($(B.center)!0.23!(E.center)$) {};

\node (Ca) at ($(C.center)!0.29!(A.center)$) {};
\node (Cb) at ($(C.center)!0.29!(B.center)$) {};
\node (Cd) at ($(C.center)!0.29!(D.center)$) {};

\node (Da) at ($(D.center)!0.23!(A.center)$) {};
\node (Db) at ($(D.center)!0.25!(B.center)$) {};
\node (Dc) at ($(D.center)!0.15!(C.center)$) {};
\node (De) at ($(D.center)!0.23!(E.center)$) {};

\node (Ea) at ($(E.center)!0.29!(A.center)$) {};	
\node (Eb) at ($(E.center)!0.29!(B.center)$) {};	
\node (Ed) at ($(E.center)!0.29!(D.center)$) {};	



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%% DRAWING %%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



%%%%%%%%%%%% LINES %%%%%%%%%%%%%%%%%%%


%
%
% \draw[line] (0,0,0) -- (a.center);
% \draw[line] (0,0,0) -- (b.center);
% \draw[line] (0,0,0) -- (c.center);
% \draw[line] (0,0,0) -- (d.center);
% \draw[line] (0,0,0) -- (e.center);
%
%
% \node[vertex] at (0,0,0) {};
%
% \node at (-1,1.5,0) {\large$\CG_5$};


%%%%%%%%%%% BIPYRAMID %%%%%%%%%%%%%%%

%
%
% \draw[face] (A.center) -- (B.center) -- (C.center) -- cycle;
% \draw[face] (A.center) -- (C.center) -- (D.center) -- cycle;
% \draw[face] (B.center) -- (C.center) -- (D.center) -- cycle;
%
% \draw[face] (A.center) -- (B.center) -- (E.center) -- cycle;
%
% \draw[edge] (B.center) -- (A.center);
%
% \draw[face] (A.center) -- node[label, above right, style={sloped,anchor=south,auto=false}] {extra} (E.center) -- (D.center) -- cycle;
% \draw[face] (B.center) -- node[label, above left, style={sloped,anchor=south,auto=false}] {medium} (E.center) -- (D.center) -- cycle;
%
% \draw[edge] (B.center) -- (E.center) -- (D.center) -- (C.center) -- (A.center);
%
% \draw[line] (A.center) -- (a.center);
% \draw[line] (B.center) -- node[label, right] {long} (b.center);
% \draw[line] (C.center) -- (c.center);
% \draw[line] (D.center) -- (d.center);
% \draw[line] (E.center) -- (e.center);
%
%
% \path[every node/.append style=vertex] node at (A) {} node at (B) {} node at (C) {} node at (D) {} node at (E) {};
%
% \draw[line] (D.center) -- (d.center);
%
% \node at (-1,1.5,0) {\large $\CG_5'$};


%%%%%%%%%% CUT OFF %%%%%%%%%%%%%%%%



\draw[line] (Ab.center) -- +($(a)-(A)$);
\draw[line] (Ac.center) -- +($(a)-(A)$);
\draw[line] (Ad.center) -- +($(a)-(A)$);
\draw[line] (Ae.center) -- +($(a)-(A)$);

\draw[line] (Ca.center) -- +($(c)-(C)$);
\draw[line] (Cb.center) -- +($(c)-(C)$);
\draw[line] (Cd.center) -- +($(c)-(C)$);

\draw[face] (Ca.center) -- (Cb.center) -- (Cd.center) -- cycle;

\draw[face] (Ac.center) -- (Ab.center) -- (Ba.center) -- node[label, left] {short} (Bc.center) -- (Cb.center) -- (Ca.center) -- cycle;

\draw[face] (Bd.center) -- (Bc.center) -- (Cb.center) -- (Cd.center) -- (Dc.center) --(Db.center) -- cycle;

\draw[face] (Ae.center) -- (Ab.center) -- (Ba.center) -- (Be.center) -- (Eb.center) -- (Ea.center) -- cycle;

\draw[face] (Ab.center) -- (Ae.center) -- (Ad.center) -- (Ac.center) -- cycle;

\draw[face] (Ad.center) -- (Ac.center) -- node[label, below] {\qquad \quad \ medium} (Ca.center) -- (Cd.center) -- (Dc.center) -- (Da.center) -- cycle;

\draw[edge] (Ba.center) -- (Ab.center);

\node[vertex] at (Ab) {};

\draw[face] (Da.center) -- (De.center) -- (Db.center) -- (Dc.center) -- cycle;

\draw[face] (Ad.center) -- (Ae.center) -- node[label, above] {\qquad \ extra} (Ea.center) -- (Ed.center) -- (De.center) -- (Da.center) -- cycle;

\draw[face] (Ba.center) -- (Bc.center) -- (Bd.center) -- (Be.center) -- cycle;

\draw[face] (Bd.center) -- (Be.center) --  (Eb.center) -- (Ed.center) -- (De.center) -- (Db.center) -- cycle;




\draw[face] (Ea.center) -- (Eb.center) -- (Ed.center) -- cycle;




\draw[edge] (Be.center) -- (Eb.center);
\draw[edge] (Ed.center) -- (De.center);
\draw[edge] (Dc.center) -- (Cd.center);
\draw[edge] (Ca.center) -- (Ac.center);

\node[vertex] at (Ac) {};


\draw[line] (Ba.center) -- node[label, left] {long edges} +($(b)-(B)$);
\node[vertex] at (Ba) {};
\draw[line] (Bc.center) -- +($(b)-(B)$);
\draw[line] (Bd.center) -- +($(b)-(B)$);
\draw[line] (Be.center) -- +($(b)-(B)$);



\draw[line] (Ea.center) -- +($(e)-(E)$);
\draw[line] (Eb.center) -- +($(e)-(E)$);
\draw[line] (Ed.center) -- +($(e)-(E)$);


\path[every node/.append style=vertex] node at (Ad) {} node at (Ae) {} node at (Bc) {} node at (Bd) {} node at (Be) {} node at (Ca) {} node at (Cb) {} node at (Cd) {} node at (Db) {} node at (Dc) {} node at (De) {} node at (Ea) {} node at (Eb) {} node at (Ed) {};

\node at (-1.2,0.5,0) {\large$\CG_5''$:};
%\node at (-1,1.5,0) {\large $\CG_5''$};

\node[vertex] at (Da) {};
\draw[line] (Da.center) -- +($(d)-(D)$);

\draw[line] (Db.center) -- +($(d)-(D)$);
\draw[line] (Dc.center) -- +($(d)-(D)$);
\draw[line] (De.center) -- +($(d)-(D)$);

\end{tikzpicture}


%\end{document}
